An Improved Local Search Algorithm for k-Median

We present a new local-search algorithm for the $k$-median clustering problem. We show that local optima for this algorithm give a $(2.836+\epsilon)$-approximation; our result improves upon the $(3+\epsilon)$-approximate local-search algorithm of Arya et al. [STOC 01]. Moreover, a computer-aided analysis of a natural extension suggests that this approach may lead to an improvement over the best-known approximation guarantee for the problem. The new ingredient in our algorithm is the use of a potential function based on both the closest and second-closest facilities to each client. Specifically, the potential is the sum over all clients, of the distance of the client to its closest facility, plus (a small constant times) the truncated distance to its second-closest facility. We move from one solution to another only if the latter can be obtained by swapping a constant number of facilities, and has a smaller potential than the former. This refined potential allows us to avoid the bad local optima given by Arya et al. for the local-search algorithm based only on the cost of the solution.

==> biclique.tex <==
\begin{tikzpicture}[scale=0.7, 
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle,draw=black,minimum size=0.4cm},
		client/.style={shape=circle,draw=black,minimum size=0.1cm,inner sep = 0pt,fill=black}]
		
	\pgfmathtruncatemacro{\N}{2}
	\pgfmathtruncatemacro{\Nm}{\N-1}	
	
	\pgfmathsetmacro{\LEFT}{0}
	\pgfmathsetmacro{\RIGHT}{\LEFT+5}
	\pgfmathsetmacro{\CLIENT}{\LEFT+1.25}
	
	
	%%% DRAW FACILITIES and HORIZONTAL EDGES and corresponding clients
	\foreach \x in {0,...,\N}{
		\ifthenelse{\x=1 \OR \x=2}{
		\node [opt]  (opt\x) at (\LEFT,\x) {};
		\node[local] (loc\x) at (\RIGHT,\x) {};
		}{
		\node [opt]  (opt\x) at (\LEFT,\x) {};
		\node[local] (loc\x) at (\RIGHT,\x) {};
		}
		\draw (loc\x) edge[-] (opt\x);
		\node[client] (c\x\x) at (\CLIENT,\x){};
	}
	
	
	%%% DRAW DIAGONAL EDGES and corresponding clients
	\foreach \x in {0,...,\Nm}
		{\pgfmathtruncatemacro{\label}{\x+1}
		\foreach \y in {\label,...,\N}{
			\draw (loc\x) edge[-]  (opt\y);	
			\draw (loc\y) edge[-]  (opt\x);
			\pgfmathsetmacro{\f}{\x+0.25*(\y-\x)}
			\node[client] (c\x\y) at(\CLIENT,\f) {};
			\pgfmathsetmacro{\g}{\y+0.25*(\x-\y)}
			\node[client] (c\y\x) at (\CLIENT,\g) {};
		}	
	}
	
	%%% draw last facilities
	\node[opt] (optZ) at (\LEFT,-2) {};
	\node[local] (locZ) at (\RIGHT,-2) {};	
	\draw (locZ) edge[] (optZ) ;
	\node[client] (cZZ) at (\CLIENT,-2){};
	
	%%% draw corresponding clients
	\foreach \x in {0,...,\N}{
		\draw (locZ) edge[-] (opt\x);
		\draw (loc\x) edge[-]  (optZ);
		\pgfmathsetmacro{\f}{-1.5+0.25*\x}
		\node[client] (cZ\x) at (\CLIENT,\f){};
		\pgfmathsetmacro{\g}{\x-0.25*(\x+2)}
		\node[client] (cY\x) at (\CLIENT,\g){};
	}
	
	
	
	\node () at (\LEFT,-1) {$\vdots$};
	\node () at (\RIGHT,-1) {$\vdots$};	
	
	
	\pgfmathsetmacro{\lCLIENT}{\CLIENT-0.02}
	\pgfmathsetmacro{\rCLIENT}{\CLIENT+0.02}
		
	\draw[decoration={brace,mirror,raise=5pt},decorate] 
		(\LEFT,-2.1) -- node[below=7pt] {$1$} (\lCLIENT,-2.1);
	\draw[decoration={brace,mirror,raise=5pt},decorate] 
		(\rCLIENT,-2.1) -- node[below=7pt] {$d$} (\RIGHT,-2.1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> close-case-figure.tex <==
\subfigure[Type \xA]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:$\eta_2$]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1=f_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (3.3,-1.3) {};
    \node[local,label=east:{$f_2$}] 
    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);
    \path [-](c) edge[above] node {} (f2);
    \path [-,mystyle](c) edge[above] node {} (eta);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}

}
\subfigure[Type \xB]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2=f_1$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0.3) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (2.5,-1.3) {};
    \node[local,label=east:{$f_2$}] 
    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-](c) edge[above] node {} (f2);
    \path [-,mystyle](c) edge[above] node {} (eta2);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}

\subfigure[Type \xC]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2=f_2$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1=f_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (2.5,-1.3) {};
%    \node[local,label=east:{$f_2$}] 
%    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (eta);
    \path [-](c) edge[above] node {} (eta2);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}
\subfigure[Type \xD]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2=f_1$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1=f_2$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0.5) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (2.5,-1.3) {};
%    \node[local,label=east:{$f_2$}] 
%    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (eta2);
    \path [-](c) edge[above] node {} (eta);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}
\subfigure[Type \xE]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0) {};

    \node[local,label=east:{$f_1$}] 
    	 (f1) at (2.5,-1.3) {};
    \node[local] 
    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (f1);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);
    \path [-,dashed](c) edge[above] node {} (f2);
    \path [-,dashed](c) edge[above] node {} (eta);
    \path [-,dashed](c) edge[above] node {} (eta2);

\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> double-biclique.tex <==
\begin{tikzpicture}[scale=1.2, 
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle,draw=black,minimum size=0.4cm},
		client/.style={shape=circle,draw=black,minimum size=0.2cm,inner sep = 0pt,fill=black}]
		\pgfmathtruncatemacro{\N}{1}
	\pgfmathtruncatemacro{\Nm}{\N-1}	
	
	\pgfmathsetmacro{\OLEFT}{1}
	\pgfmathsetmacro{\ORIGHT}{\OLEFT+3}
	\pgfmathsetmacro{\OCLIENT}{\OLEFT+(\ORIGHT-\OLEFT)/4}
	
	
	%%% DRAW FACILITIES and HORIZONTAL EDGES and corresponding clients
	\foreach \x in {0,...,\N}{
		\node [opt]  (opt\x) at (\OLEFT,\x) {};
		\node[local] (loc\x) at (\ORIGHT,\x) {};
		\draw (loc\x) edge[-] (opt\x);
		\node[client] (c\x\x) at (\OCLIENT,\x){};
	}
	
	
	%%% DRAW DIAGONAL EDGES and corresponding clients
	\foreach \x in {0,...,\Nm}
		{\pgfmathtruncatemacro{\label}{\x+1}
		\foreach \y in {\label,...,\N}{
			\draw (loc\x) edge[-]  (opt\y);	
			\draw (loc\y) edge[-]  (opt\x);
			\pgfmathsetmacro{\f}{\x+0.25*(\y-\x)}
			\node[client] (c\x\y) at(\OCLIENT,\f) {};
			\pgfmathsetmacro{\g}{\y+0.25*(\x-\y)}
			\node[client] (c\y\x) at (\OCLIENT,\g) {};
		}	
	}
	
	%%% draw last facilities
%	\node[opt] (optZ) at (\OLEFT,-2) {};
%	\node[local] (locZ) at (\ORIGHT,-2) {};	
%	\draw (locZ) edge[] (optZ) ;
%	\node[client] (cZZ) at (\OCLIENT,-2){};
	
	%%% draw corresponding clients
%	\foreach \x in {0,...,\N}{
%		\draw (locZ) edge[-] (opt\x);
%		\draw (loc\x) edge[-]  (optZ);
%		\pgfmathsetmacro{\f}{-1.5+0.25*\x}
%		\node[client] (cZ\x) at (\OCLIENT,\f){};
%		\pgfmathsetmacro{\g}{\x-0.25*(\x+2)}
%		\node[client] (cY\x) at (\OCLIENT,\g){};
%	}
	
	
	
%	\node () at (\OLEFT,-1) {$\vdots$};
%	\node () at (\ORIGHT,-1) {$\vdots$};	
	
	
	\pgfmathsetmacro{\lCLIENT}{\OCLIENT-0.02}
	\pgfmathsetmacro{\rCLIENT}{\OCLIENT+0.02}
	\pgfmathsetmacro{\BRACEHEIGHT}{-0.1}
		
	\draw[decoration={brace,mirror,raise=5pt},decorate] 
		(\OLEFT,\BRACEHEIGHT) -- node[below=7pt] {$1$} (\lCLIENT,\BRACEHEIGHT);
	\draw[decoration={brace,mirror,raise=5pt},decorate] 
		(\rCLIENT,\BRACEHEIGHT) -- node[below=7pt] {$d$} (\ORIGHT,\BRACEHEIGHT);
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MIRROR IMAGE
	
	\pgfmathtruncatemacro{\N}{1}
	\pgfmathtruncatemacro{\Nm}{\N-1}	
	
	\pgfmathsetmacro{\LEFT}{4.2}
	\pgfmathsetmacro{\RIGHT}{\LEFT+3}
	\pgfmathsetmacro{\CLIENT}{\RIGHT-(\RIGHT-\LEFT)/4}
	\pgfmathsetmacro{\ABOVE}{0.5}
	
	\foreach \tx in {0,...,\N}{
		\pgfmathsetmacro{\x}{\tx+\ABOVE}
		\node [opt]  (2opt\tx) at (\RIGHT,\x) {};
		\node[local] (2loc\tx) at (\LEFT,\x) {};
		\draw (2loc\tx) edge[-] (2opt\tx);
	}
	\foreach \tx in {0,...,\N}
		{\pgfmathsetmacro{\x}{\tx+\ABOVE}
		\node[client] (2c\tx\tx) at (\CLIENT,\x){};
	}
	
	\foreach \tx in {0,...,\Nm}
		{\pgfmathsetmacro{\x}{\tx+\ABOVE}
		\pgfmathtruncatemacro{\label}{\tx+1}
		\foreach \ty in {\label,...,\N}{
			\pgfmathsetmacro{\y}{\ty+\ABOVE}
			\draw (2loc\tx) edge[-]  (2opt\ty);	
			\draw (2loc\ty) edge[-]  (2opt\tx);
			\pgfmathsetmacro{\f}{\x+0.25*(\y-\x)}
			\node[client] (2c\tx\ty) at(\CLIENT,\f) {};
			\pgfmathsetmacro{\g}{\y+0.25*(\x-\y)}
			\node[client] (2c\ty\tx) at (\CLIENT,\g) {};
		}	
	}
	
%	\node[opt] (2optZ) at (\RIGHT,-1.5) {};
%	\node[local] (2locZ) at (\LEFT,-1.5) {};	
%	\draw (2locZ) edge[] (2optZ) ;
%	\node[client] (2cZZ) at (\CLIENT,-1.5){};
	
	
%	\foreach \tx in {0,...,\N}
%		{\pgfmathsetmacro{\x}{\tx+\ABOVE}
%		\draw (2locZ) edge[-] (2opt\tx);
%		\draw (2loc\tx) edge[-]  (2optZ);
%		\pgfmathsetmacro{\f}{-1.125+0.25*\x}
%		\node[client] (2cZ\tx) at (\CLIENT,\f){};
%		\pgfmathsetmacro{\g}{\x+0.125-0.25*(\x+2)}
%		\node[client] (2cY\tx) at (\CLIENT,\g){};
%	}


	\pgfmathsetmacro{\HEIGHT}{-1+\ABOVE}
	
%	\node () at (\RIGHT,\HEIGHT) {$\vdots$};
%	\node () at (\LEFT,\HEIGHT) {$\vdots$};	
	
	\pgfmathsetmacro{\lCLIENT}{\CLIENT-0.02}
	\pgfmathsetmacro{\rCLIENT}{\CLIENT+0.02}
	\pgfmathsetmacro{\HEIGHT}{\N+\ABOVE+0.1}
	\pgfmathsetmacro{\HEIGHTT}{\N+0.1}	
	\pgfmathsetmacro{\LEFTT}{\LEFT-0.05}		
	\pgfmathsetmacro{\ORIGHTT}{\ORIGHT+0.05}		
	\pgfmathsetmacro{\BRACEHEIGHTT}{\BRACEHEIGHT+\ABOVE}		
	
	
	\draw[decoration={brace,raise=5pt},decorate] 
		(\LEFT,\HEIGHT) -- node[above=7pt] {$d$} (\lCLIENT,\HEIGHT);
	\draw[decoration={brace,raise=5pt},decorate] 
		(\rCLIENT,\HEIGHT) -- node[above=7pt] {$1$} (\RIGHT,\HEIGHT);
		
		
	\draw[decoration={brace,raise=5pt},decorate] 
		(\OCLIENT,\HEIGHTT) -- node[above=7pt] {$d$} (\LEFTT,\HEIGHT);
		
	\draw[decoration={brace,raise=5pt,mirror},decorate] 
		(\ORIGHTT,\BRACEHEIGHT) -- node[below=9pt] {$d$} (\CLIENT,\BRACEHEIGHTT);
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \x in {0,...,\N}{
%		\draw (cZ\x) edge[-,gray] (2loc\x);
%		\draw (2cZ\x) edge[-,gray] (loc\x);
%		\draw (cY\x) edge[-,gray] (2locZ);
%		\draw (2cY\x) edge[-,gray] (locZ);
		\foreach \y in {0,...,\N}{
			\draw (c\x\y) edge[dashed,gray] (2loc\y);	
			\draw (2c\x\y) edge[dashed,gray] (loc\y);	
		}
	}
%	\draw (cZZ) edge[-,gray] (2locZ);
%	\draw (2cZZ) edge[-,gray] (locZ);	
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> far-case-figure.tex <==
\subfigure[Type \xA]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
		
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1=f_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (2.5,-1.3) {};
%    \node[local,label=east:{$f_2$}] 
%    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (eta);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}
\subfigure[Type \xB]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2=f_1$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0.5) {};

%    \node[local,label=east:{$f_1$}] 
%    	 (f1) at (2.5,-1.3) {};
%    \node[local,label=east:{$f_2$}] 
%    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (eta2);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}
\subfigure[Type \xE]{
\begin{tikzpicture}[scale=1,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,0) {};
    	
    \node[local,label=west:{$\eta_2$}]
         (eta2) at (0,2) {};
    \node[local,label=west:{$\eta_1$}] 
         (eta) at (0,-1.3) {};
         
    \node[client,label=north:$c$] 
         (c) at (1.5,0) {};

    \node[local,label=east:{$f_1$}] 
    	 (f1) at (2.5,0) {};
%    \node[local,label=east:{$f_2$}] 
%    	 (f2) at (2.5,2) {} ;

    \path [-](f*) edge[above] node {} (c);

    \path [-,mystyle](c) edge[above] node {} (f1);
    \path [->,>=latex,mystyle](f*) edge[right] node {}(eta);
    \path [->,>=latex](f*) edge[right] node {}(eta2);

\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> one-tree-colored-bd.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[scale = 0.8,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		sopt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.4cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		main/.style={shape=rectangle, draw=black,minimum size= 0.3cm},
]
\pgfset{
  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
	\def \n {8}
	\pgfmathsetmacro{\nm}{\n-1}
	\def \margin {12}
	\def \radius {2cm}
	
	
	\def \RED {red!50}
	\def \BLUE {blue!30}
	\def \GREEN { green!30}
	
	\def \colorlist{"\BLUE","\BLUE","\BLUE","\RED","\RED","\RED","\RED","\BLUE"}
%	\def \namelist{"f^*_8","f_7","f^*_6","f_5","f^*_4","f_3","f^*_2","f_1"}
	\def \namelist{"","","r","","","","",""}	
	\def \edgelist{"solid","solid","dashed","solid","solid","solid","dashed","solid"}
	\foreach \s [parallel foreach=\isDash in \edgelist via \s]  in {1,...,\n}
        {    
            \draw[->, >=latex,\isDash] ({360/\n * (\s - 1)+\margin}:\radius) 
                arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
        }
        
	\foreach \s [count=\x,
			parallel foreach=\c in \colorlist via \x,
			parallel foreach=\name in \namelist via \x]
			in {opt,local,opt,local,opt,local,opt,local}{
		\node[\s,fill=\c] (c\x) at ({360/\n*(\x-1)}:\radius) {\small $\name$};	
	}
	

%%%%%%%%%%% left  tree	
	\def \c {\RED}
	\node[main,fill=\c] (rf1) at (-3,0.75) {};
	\node[main,fill=\c] (rf2) at (-3,0.25) {};
	\node[main,fill=\c] (rf3) at (-3,-0.25) {};
%	\def \c {red!10}	
	\node[main,fill=\c] (rf4) at (-3,-0.75) {};
	
	\foreach \x in {1,...,4}
		\draw (rf\x) edge[->,>=latex] (c5);


%%%%%%%%%%% top left	
	\def \c {\RED}
	\node[sopt,fill=brown!70] (luf1) at (-2.6,1.8) {};
	\node[sopt,fill=gray!50] (luf2) at (-2.2,2.2) {};	
	\node[sopt,fill=violet!10] (luf3) at (-1.8,2.6) {};	
	
	\foreach \x in {1,...,3}
		\draw (luf\x) edge[->,>=latex,dashed] (c4);

%%%%%%%%%%%% right tree
	\def \c {\BLUE}
	\node[main,fill=\c] (lf1) at (3,0.5) {};
	\node[main,fill=\c] (lf2) at (3,0) {};	
	\node[main,fill=\c] (lf3) at (3,-0.5) {};
	
	\foreach \x in {1,...,3}
		\draw (lf\x) edge[->,>=latex] (c1);

	
%	\foreach \x in {1,...,3}{
%		\pgfmathsetmacro{\y}{-1.5+0.5*\x}
%		\node[sopt,fill=\c] (lfr\x) at (4,\y) {};
%	}
%	\foreach \x in {1,...,3}
%		\draw (lfr\x) edge[->,>=latex] (lf3);

%%%%%%%%%%%%%%%% right tree cont.
	\def \c {\GREEN}
	
	\node[sopt,fill=\c](lf20) at (4,-0.5) {};
	\draw (lf20) edge[->,>=latex,dashed] (lf3);
	
	\foreach \s [count=\z] in {main,sopt}{
		\foreach \x in {1,...,3}{
			\pgfmathsetmacro{\y}{-1.5+0.5*\x}
			\pgfmathsetmacro{\h}{4+\z}
			\pgfmathtruncatemacro{\zm}{\z-1}				
			\node[\s,fill=\c] (lf\x\z) at (\h,\y) {};
			\draw (lf\x\z) edge[->,>=latex] (lf2\zm);
		}	
	}

	\node[sopt,fill=lime!30] (lfx) at (4,0) {};
	\node[main,fill=lime!30] (lfxx) at (5,1) {};
	\draw (lfxx) edge [->,>=latex] (lfx) {};
	\node[sopt,fill=olive!70] (lfy) at (4,-1) {};
	\node[main,fill=olive!70] (lfyy) at (5,-2) {};
	\draw (lfyy) edge [->,>=latex] (lfy) {};	
	\draw (lfx) edge[->,>=latex,dashed] (lf3) {};
	\draw (lfy) edge[->,>=latex,dashed] (lf3) {};	
	
	
	
%%%%%%%%%%% bottom tree	

	\def \c {\RED}
	\node[main,fill=\c] (cloc) at (0,-3) {};
	\draw (cloc) edge[->,>=latex] (c7);

	\def \cLBL {lime!30}
	\def \cLBR {olive!70}
	

	\foreach \x in {1,...,5}{
		\pgfmathsetmacro{\y}{-1.5+0.5*\x}
		\node[sopt,fill=\c] (f\x) at (\y,-4) {};
		\draw (f\x) edge[->,>=latex] (cloc);
	}
		
%	\fill[gray!40!white] (-0.75,-5) rectangle (1.75,-4.5) ;
%	\node[gray!60!black] at (2.1,-4.8) {$L_f$};
	
	\foreach \x in {1,...,3}{
		\pgfmathsetmacro{\y}{-2+0.5*\x}
		\node[main,fill=\c] (f1\x) at (\y,-4.75) {};
		\draw (f1\x) edge[->,>=latex] (f1);
	}
	
	\foreach \x in {1,...,3}{
		\pgfmathsetmacro{\y}{0+0.5*\x}
		\node[main,fill=\c] (f2\x) at (\y,-4.75) {};
		\draw (f2\x) edge[->,>=latex] (f5);
	}
	
%	\draw[decoration={brace,mirror,raise=5pt},decorate] 
%		(-0.55,-4.55) -- node[below=7pt] {\footnotesize $L_{f}$} (1.55,-4.55);	
	
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> one-tree.tex <==
\begin{tikzpicture}[scale=0.8,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		sopt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.4cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.7cm},
		main/.style={shape=rectangle, draw=black,minimum size= 0.3cm},
]
\pgfset{
  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
	\def \n {8}
	\pgfmathsetmacro{\nm}{\n-1}
	\def \margin {10}
	\def \radius {2cm}
	
	
	\def \RED {red!30}
	\def \BLUE {blue!30}
	\def \GREEN { green!30}
	
	\def \colorlist{"\BLUE","\BLUE","\RED","\RED","\RED","\GREEN","\GREEN","\GREEN"}
	\def \namelist{"f^*_8","f_7","f^*_6","f_5","f^*_4","f_3","f^*_2","f_1"}
	\def \edgelist{"solid","solid","solid","solid","solid","solid","solid","solid"}
	\foreach \s [parallel foreach=\isDash in \edgelist via \s]  in {1,...,\n}
        {    
            \draw[->, >=latex,\isDash] ({360/\n * (\s - 1)+\margin}:\radius) 
                arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
        }
        
	\foreach \s [count=\x,
			parallel foreach=\c in \colorlist via \x,
			parallel foreach=\name in \namelist via \x]
			in {sopt,main,sopt,main,sopt,main,sopt,main}{
		\node[\s] (c\x) at ({360/\n*(\x-1)}:\radius) {};	
	}
	

%%%%%%%%%%% left  tree	
	\def \c {\RED}
	\node[main] (rf1) at (-3,0.75) {};
	\node[main] (rf2) at (-3,0.25) {};
	\node[main] (rf3) at (-3,-0.25) {};
	\def \c {red!10}	
	\node[main] (rf4) at (-3,-0.75) {};
	
	\foreach \x in {1,...,4}
		\draw (rf\x) edge[->,>=latex] (c5);


%%%%%%%%%%% top left	
	\def \c {\RED}
	\node[sopt] (luf1) at (-2.6,1.8) {};
	\node[sopt] (luf2) at (-2.2,2.2) {};	
	\node[sopt] (luf3) at (-1.8,2.6) {};	
	
	\foreach \x in {1,...,3}
		\draw (luf\x) edge[->,>=latex] (c4);

%%%%%%%%%%%% right tree
	\def \c {\BLUE}
	\node[main] (lf1) at (3,0.5) {};
	\node[main] (lf2) at (3,0) {};	
	\node[main] (lf3) at (3,-0.5) {};
	
	\foreach \x in {1,...,3}
		\draw (lf\x) edge[->,>=latex] (c1);

	

%%%%%%%%%%%%%%%% right tree cont.
	\def \c {violet!30}
	
	\node[sopt](lf20) at (4,-0.5) {};
	\draw (lf20) edge[->,>=latex] (lf3);
	
	\foreach \s [count=\z] in {main,sopt}{
		\foreach \x in {1,...,3}{
			\pgfmathsetmacro{\y}{-1.5+0.5*\x}
			\pgfmathsetmacro{\h}{4+\z}
			\pgfmathtruncatemacro{\zm}{\z-1}				
			\node[\s] (lf\x\z) at (\h,\y) {};
			\draw (lf\x\z) edge[->,>=latex] (lf2\zm);
		}	
	}

	\node[sopt] (lfx) at (4,0) {};
	\node[main] (lfxx) at (5,1) {};
	\draw (lfxx) edge [->,>=latex] (lfx) {};
	\node[sopt] (lfy) at (4,-1) {};
	\node[main] (lfyy) at (5,-2) {};
	\draw (lfyy) edge [->,>=latex] (lfy) {};	
	\draw (lfx) edge[->,>=latex] (lf3) {};
	\draw (lfy) edge[->,>=latex] (lf3) {};	
	
	
	
%%%%%%%%%%% bottom tree	

	\def \c {\GREEN}
	\node[main] (cloc) at (0,-3) {};
	\draw (cloc) edge[->,>=latex] (c7);

	\def \cLBL {lime!30}
	\def \cLBR {olive!70}
	
	\def \colorlist{"\cLBL","lime!90","lime!90!black","olive!30","\cLBR"}
	\foreach \x [parallel foreach=\c in \colorlist via \x] in {1,...,5}{
		\pgfmathsetmacro{\y}{-1.5+0.5*\x}
		\node[sopt] (f\x) at (\y,-3.75) {};
		\draw (f\x) edge[->,>=latex] (cloc);
	}
		

	\foreach \x in {1,...,3}{
		\pgfmathsetmacro{\y}{-2+0.5*\x}
		\node[main] (f1\x) at (\y,-4.5) {};
		\draw (f1\x) edge[->,>=latex] (f1);
	}
	
	\foreach \x in {1,...,3}{
		\pgfmathsetmacro{\y}{0+0.5*\x}
		\node[main] (f2\x) at (\y,-4.5) {};
		\draw (f2\x) edge[->,>=latex] (f5);
	}
	
%	\draw[decoration={brace,mirror,raise=5pt},decorate] 
%		(-0.55,-4.55) -- node[below=7pt] {\footnotesize $L_{f}$} (1.55,-4.55);	
	
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> simple-Group-figure.tex <==
% !TEX root = main.tex
\begin{tikzpicture}[scale=0.6,
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.45cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.35cm},
		swap/.style={fill=gray!20!white,dotted}
]
\pgfset{
  foreach/parallel foreach/.style args={#1in#2via#3}{evaluate=#3 as #1 using {{#2}[#3-1]}},
}
	\def \n {4}
	
	\draw[swap] (0.6,-0.5) rectangle (2.4,3);
	\draw[swap] (2.6,-0.5) rectangle (4.4,3);	
	\draw[swap] (4.6,-0.5) rectangle (6.4,3);	
	\draw[swap] (6.6,-0.5) rectangle (7.4,3);
	\draw[swap] (7.6,-0.5) rectangle (9.4,3);	
	\draw[swap] (9.6,-0.5) rectangle (11.4,3);		

	\def \cc {black!20}
	\def \candc {blue!80!white} %color of local candidate
	\def \srgtc {black}   % color of surrogate
	\def \srgtoc {yellow!80} % color of optimal facility pointing to surrogate
	
	\def \colorlistf{"\cc","\candc","\candc","\candc","\srgtc","\candc","\candc","\cc","\candc","\candc","\candc"}	
	\def \colorlisto{"\cc","\srgtoc","\srgtoc","\srgtoc","\srgtoc","\srgtoc","\srgtoc","\cc","\srgtoc","\srgtoc"}	


	\foreach \i [parallel foreach=\c in \colorlisto via \i] in {1,...,10}{
		\node [opt,fill=\c] (o\i) at (\i,0) {};
	}
	\foreach \i [parallel foreach=\c in \colorlistf via \i] in {1,...,6,8,9,10,11}{
		\node [local,fill=\c] (f\i) at (\i,2.5) {};
	}
	\node [local,fill=\candc,draw = red,very thick] (f7) at (7,2.5) {};
	

	
%	\pgfmathtruncatemacro{\nn}{\n+1}
%	\pgfmathtruncatemacro{\nnn}{\nn+2}	
	
%	\def \colorlist {"","","","","\junkc","\cc","\junkc"}	
	
	\draw (o1) edge[->,>=latex,gray,thick] (f1);
	\draw (o2) edge[->,>=latex,gray,thick,dashed] (f5);
	\draw (o3) edge[->,>=latex,gray,thick,dashed] (f5);
	\draw (o4) edge[->,>=latex,gray,thick,dashed] (f5);
	\draw (o5) edge[->,>=latex,gray,thick,dashed] (f5);
	\draw (o6) edge[->,>=latex,gray,thick,dashed] (f5);
	\draw (o7) edge[->,>=latex,gray,thick] (f7);
	\draw (o8) edge[->,>=latex,gray,thick] (f8);
	\draw (o9) edge[->,>=latex,gray,thick] (f8);
	\draw (o10) edge[->,>=latex,gray,thick] (f10);


	
%	\node at (5,0) {$\hdots$};
%	\node at (5,2.5) {$\hdots$};	

%	\pgfmathtruncatemacro{\nn}{\n+4}
%	\pgfmathtruncatemacro{\nnn}{\nn+4}
	
%	\foreach \i in {\nn,...,\nnn}{
%		\pgfmathsetmacro{\lb}{\i-0.4}
%		\pgfmathsetmacro{\rb}{\i+0.4}	
%		\draw [swap]  (\lb,-0.5) rectangle (\rb,3);
%	}
	
%	\def \colorlist {"","","","","","","","\junkc","\junkc","\heavyc","\junkc","\heavyc"}
	

	
%	\foreach \i in {\nn,...,\nnn}{
%		\draw (o\i) edge[->,>=latex,gray,thick,dashed] (f10);	
%	}

	\node at (0,0) {$F^*$};
	\node at (0,2.5) {$F$};	

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> tree-swap-decomposition.tex <==
\begin{tikzpicture}[scale=1,
tree/.style = {shape=rectangle, draw = black, minimum height = 3cm, minimum width = 0.6cm,fill=black!20!white},
		opt/.style={shape=regular polygon,regular polygon sides = 3,draw=black,minimum size=0.5cm,inner sep = 0pt},
		local/.style={shape=rectangle, draw=black,minimum size= 0.4cm},
		client/.style={shape=circle, draw=black,minimum size=0.25cm,inner sep = 0pt,fill=black}]
]
    	
    \node[local,fill=black!20!white]
         (f) at (0,2) {$T$};
         
    \node[opt,label=west:$f^*$] 
    	 (f*) at (0,1) {};
         
    \node[local] 
         (a) at (-2,0) {$a$};
    \node[local] 
         (b) at (-1,0) {$b$};
    \node[local] 
         (c) at (0,0) {$c$};
    \node[local] 
         (d) at (1,0) {$d$};
    \node[local] 
         (e) at (2,0) {$e$};
         

    \node[tree]  (Ta) at (-2,-2) {$T_a$};
    \node[tree]  (Tb) at (-1,-2) {$T_b$};
    \node[tree]  (Tc) at (0,-2) {$T_c$};
    \node[tree]  (Td) at (1,-2) {$T_d$};
    \node[tree]  (Te) at (2,-2) {$T_e$};


    \path [<-,>=latex](f) edge node {} (f*);
    \path [<-,>=latex](f*) edge node {} (a);
    \path [<-,>=latex](f*) edge node {} (b);
    \path [<-,>=latex](f*) edge node {} (c);
    \path [<-,>=latex](f*) edge node {} (d);
    \path [<-,>=latex](f*) edge node {} (e);  
    \path [->,>=latex](Ta) edge node {} (a);
    \path [->,>=latex](Tb) edge node {} (b);
    \path [->,>=latex](Tc) edge node {} (c);
    \path [->,>=latex](Td) edge node {} (d);
    \path [->,>=latex](Te) edge node {} (e);   


	\node (right) at (3.5,-1) {\large$\rightarrow$};

    	
    \node[local,fill=black!20!white]
         (f) at (5.5,2) {$T$};
    \node[local]
         (aa) at (8,2) {$a$};
         
    \node[local]
         (dd) at (10,2) {$d$};
         
         
    \node[opt,label=west:$f^*$] 
    	 (f*1) at (5.5,1) {};
    \node[opt,label=west:$f^*$] 
    	 (f*2) at (8,1) {};
    \node[opt,label=west:$f^*$] 
    	 (f*3) at (10,1) {};
         
    \node[local] 
         (a) at (5,0) {$a$};
    \node[local] 
         (b) at (6,0) {$b$};
    \node[local] 
         (c) at (7.5,0) {$c$};
    \node[local] 
         (d) at (8.5,0) {$d$};
    \node[local] 
         (e) at (10,0) {$e$};
         

    \node[tree]  (Ta) at (5,-2) {$T_a$};
    \node[tree]  (Tb) at (6,-2) {$T_b$};
    \node[tree]  (Tc) at (7.5,-2) {$T_c$};
    \node[tree]  (Td) at (8.5,-2) {$T_d$};
    \node[tree]  (Te) at (10,-2) {$T_e$};


    \path [<-,>=latex](f) edge node {} (f*1);
    \path [<-,>=latex](f*1) edge node {} (a);
    \path [<-,>=latex](f*1) edge node {} (b);
    \path [<-,>=latex](f*2) edge node {} (c);
    \path [<-,>=latex](f*2) edge node {} (d);
    \path [<-,>=latex](f*3) edge node {} (e);  
    \path [->,>=latex](Ta) edge node {} (a);
    \path [->,>=latex](Tb) edge node {} (b);
    \path [->,>=latex](Tc) edge node {} (c);
    \path [->,>=latex](Td) edge node {} (d);
    \path [->,>=latex](Te) edge node {} (e);  
    \path [<-,>=latex](aa) edge node {} (f*2);   
    \path [<-,>=latex](dd) edge node {} (f*3);    
    \path[->,>=latex](aa) edge[in=30,out=330] node {} (f*2);
    \path [->,>=latex](dd) edge[in=30,out=330] node {}  (f*3);   
%	\path [->,>=latex](aa) edge[loop above,in=30,out=150,looseness=10] node {} (aa);
%	\path [->,>=latex](dd) edge[loop above,in=30,out=150,looseness=10] node {} (dd);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

